Encoding arbitrary Ising Hamiltonians on Spatial Photonic Ising Machines

Photonic Ising Machines constitute an emergent new paradigm of computation, geared towards tackling combinatorial optimization problems that can be reduced to the problem of finding the ground state of an Ising model. Spatial Photonic Ising Machines have proven to be advantageous for simulating fully connected large-scale spin systems. However, fine control of a general interaction matrix $J$ has so far only been accomplished through eigenvalue decomposition methods that either limit the scalability or increase the execution time of the optimization process. We introduce and experimentally validate a SPIM instance that enables direct control over the full interaction matrix, enabling the encoding of Ising Hamiltonians with arbitrary couplings and connectivity. We demonstrate the conformity of the experimentally measured Ising energy with the theoretically expected values and then proceed to solve both the unweighted and weighted graph partitioning problems, showcasing a systematic convergence to an optimal solution via simulated annealing. Our approach greatly expands the applicability of SPIMs for real-world applications without sacrificing any of the inherent advantages of the system, and paves the way to encoding the full range of NP problems that are known to be equivalent to Ising models, on SPIM devices.

==> energy_scatter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(826,744){\makebox(0,0)[r]{\strut{}$-400$}}%
      \csname LTb\endcsname%%
      \put(826,1265){\makebox(0,0)[r]{\strut{}$-300$}}%
      \csname LTb\endcsname%%
      \put(826,1787){\makebox(0,0)[r]{\strut{}$-200$}}%
      \csname LTb\endcsname%%
      \put(826,2308){\makebox(0,0)[r]{\strut{}$-100$}}%
      \csname LTb\endcsname%%
      \put(826,2830){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(826,3351){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1187,291){\makebox(0,0){\strut{}$-400$}}%
      \csname LTb\endcsname%%
      \put(1694,291){\makebox(0,0){\strut{}$-300$}}%
      \csname LTb\endcsname%%
      \put(2202,291){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%%
      \put(2709,291){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%%
      \put(3217,291){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3724,291){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1227,3205){\makebox(0,0){\large (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(223,1995){\rotatebox{-270.00}{\makebox(0,0){\strut{}$H_{\text{exp}}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4245,291){\makebox(0,0){\strut{}$-40$}}%
      \csname LTb\endcsname%%
      \put(4981,291){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(5717,291){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6452,291){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(6927,861){\makebox(0,0)[l]{\strut{}$-40$}}%
      \csname LTb\endcsname%%
      \put(6927,1617){\makebox(0,0)[l]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(6927,2373){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6927,3130){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4171,3205){\makebox(0,0){\large (d)}}%
      \csname LTb\endcsname%%
      \put(3733,0){\makebox(0,0){\strut{}$H_{\text{theory}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={180.00bp}]{energy_scatter__pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graph_part_sim_and_spim.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(252,3819){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(252,4137){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(252,4454){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(252,4772){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(252,5090){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(359,3500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1112,3500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1866,3500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2620,3500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3373,3500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1472,4963){\makebox(0,0)[l]{\strut{}$H$}}%
      \csname LTb\endcsname%%
      \put(718,4582){\makebox(0,0)[l]{\strut{}$H_b$}}%
      \csname LTb\endcsname%%
      \put(1112,4073){\makebox(0,0)[l]{\strut{}$H_a$}}%
      \csname LTb\endcsname%%
      \put(3396,4994){\makebox(0,0){\large (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2046,5472){\makebox(0,0){\strut{}SPIM Simulation}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(252,2176){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(252,2537){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \csname LTb\endcsname%%
      \put(252,2898){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(252,3259){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(252,3620){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(359,1912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1112,1912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1866,1912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2620,1912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3373,1912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2093,3151){\makebox(0,0)[l]{\strut{}M}}%
      \csname LTb\endcsname%%
      \put(585,3440){\makebox(0,0)[l]{\strut{}$M^*_{\text{metis}}=0$}}%
      \csname LTb\endcsname%%
      \put(2706,2393){\makebox(0,0)[l]{\strut{}$M^*_{\text{sim}}=0$}}%
      \csname LTb\endcsname%%
      \put(3396,3406){\makebox(0,0){\large (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(252,516){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(252,1238){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(252,1960){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(359,324){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1112,324){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(1866,324){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(2620,324){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(3373,324){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1866,1815){\makebox(0,0)[l]{\strut{}C}}%
      \csname LTb\endcsname%%
      \put(1639,805){\makebox(0,0)[l]{\strut{}$C^*_{\text{metis}}=60$}}%
      \csname LTb\endcsname%%
      \put(2679,1382){\makebox(0,0)[l]{\strut{}$C^*_{\text{sim}}=61$}}%
      \csname LTb\endcsname%%
      \put(3396,1818){\makebox(0,0){\large (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3626,3819){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3626,4137){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3626,4454){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3626,4772){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3626,5090){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3733,3500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4487,3500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,3500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5994,3500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6748,3500){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4487,5090){\makebox(0,0)[l]{\strut{}$H$}}%
      \csname LTb\endcsname%%
      \put(3960,4772){\makebox(0,0)[l]{\strut{}$H_b$}}%
      \csname LTb\endcsname%%
      \put(3960,4073){\makebox(0,0)[l]{\strut{}$H_a$}}%
      \csname LTb\endcsname%%
      \put(6770,4994){\makebox(0,0){\large (d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5420,5472){\makebox(0,0){\strut{}SPIM Experiment}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3626,2176){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3626,2537){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3626,2898){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3626,3259){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3626,3620){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3733,1912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4487,1912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5241,1912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5994,1912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6748,1912){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5467,3151){\makebox(0,0)[l]{\strut{}M}}%
      \csname LTb\endcsname%%
      \put(3793,3440){\makebox(0,0)[l]{\strut{}$M^*_{\text{metis}}=0$}}%
      \csname LTb\endcsname%%
      \put(6080,2393){\makebox(0,0)[l]{\strut{}$M^*_{\text{exp}}=0$}}%
      \csname LTb\endcsname%%
      \put(6770,3406){\makebox(0,0){\large (e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3626,516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3626,1238){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3626,1960){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3733,324){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(4487,324){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(5241,324){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(5994,324){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(6748,324){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(5241,1671){\makebox(0,0)[l]{\strut{}C}}%
      \csname LTb\endcsname%%
      \put(5014,805){\makebox(0,0)[l]{\strut{}$C^*_{\text{metis}}=60$}}%
      \csname LTb\endcsname%%
      \put(6054,1382){\makebox(0,0)[l]{\strut{}$C^*_{\text{exp}}=58$}}%
      \csname LTb\endcsname%%
      \put(6770,1818){\makebox(0,0){\large (f)}}%
      \csname LTb\endcsname%%
      \put(3590,80){\makebox(0,0){\strut{}Iteration}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(996,1498){\makebox(0,0){\tiny SA schedules}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{graph_part_sim_and_spim__pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> schematic.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.22937012bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48675884)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schematic__pdf.pdf}}%
    \put(0.052,0.21602693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laser\end{tabular}}}}%
    \put(0.61756965,0.3113269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SLM\end{tabular}}}}%
    \put(0.64180823,0.20973585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CMOS\end{tabular}}}}%
    \put(0.13426574,0.12420995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power meter\end{tabular}}}}%
    \put(0.30179256,0.17761194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schematic__pdf.pdf}}%
    \put(0.71260071,0.44691968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SLM phase mask\end{tabular}}}}%
    \put(0.86690526,0.27701662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schematic__pdf.pdf}}%
    \put(0.10299291,0.38649595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Polarizer\end{tabular}}}}%
    \put(0.16727442,0.46591199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_1$\end{tabular}}}}%
    \put(0.0601902,0.38772516){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\lambda}{2}$\end{tabular}}}}%
    \put(0.37301803,0.4658116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_2$\end{tabular}}}}%
    \put(0.44617355,0.24100176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schematic__pdf.pdf}}%
    \put(0.46867826,0.03221998){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> solution_vs_density.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,518){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(458,1954){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(458,3391){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(458,4828){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(565,326){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1764,326){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2963,326){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4162,326){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5361,326){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6559,326){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6035,1266){\makebox(0,0)[r]{\strut{}SPIM experiment}}%
      \csname LTb\endcsname%%
      \put(6035,1074){\makebox(0,0)[r]{\strut{}METIS}}%
      \csname LTb\endcsname%%
      \put(6035,882){\makebox(0,0)[r]{\strut{}SPIM simulation}}%
      \csname LTb\endcsname%%
      \put(6035,690){\makebox(0,0)[r]{\strut{}Theory}}%
      \csname LTb\endcsname%%
      \put(176,2673){\rotatebox{-270.00}{\makebox(0,0){\strut{}$C^*$ $(\times 1000)$}}}%
      \csname LTb\endcsname%%
      \put(3712,134){\makebox(0,0){\strut{}$p$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1014,2681){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1014,3679){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1014,4677){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1191,2527){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2420,2527){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3649,2527){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(838,3679){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\Delta$ $(\times 100)$}}}%
      \csname LTb\endcsname%%
      \put(2420,2393){\makebox(0,0){\strut{}$p$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{solution_vs_density__pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stats-gpp-wgpp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(395,3466){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(395,4109){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(395,4752){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(395,5395){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(502,2792){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1168,2792){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1833,2792){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2499,2792){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3164,2792){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1568,4752){\makebox(0,0)[l]{\strut{}$H$}}%
      \csname LTb\endcsname%%
      \put(3184,5154){\makebox(0,0){\large (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1992,5683){\makebox(0,0){\strut{}Unweighted graph partitioning}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(395,1141){\makebox(0,0)[r]{\strut{}$75$}}%
      \csname LTb\endcsname%%
      \put(395,1850){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(395,2559){\makebox(0,0)[r]{\strut{}$125$}}%
      \csname LTb\endcsname%%
      \put(502,382){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1168,382){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(1833,382){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(2499,382){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(3164,382){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(2034,2559){\makebox(0,0)[l]{\strut{}C}}%
      \csname LTb\endcsname%%
      \put(2499,829){\makebox(0,0){\scriptsize $C^*_{\text{metis}}=60$}}%
      \csname LTb\endcsname%%
      \put(2861,1992){\makebox(0,0){\scriptsize $C^*_{\text{exp}}=62.0 \pm 1.8$}}%
      \csname LTb\endcsname%%
      \put(3184,2743){\makebox(0,0){\large (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3482,2792){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4175,2792){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4867,2792){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5560,2792){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6253,2792){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6568,3286){\makebox(0,0)[l]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(6568,3888){\makebox(0,0)[l]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(6568,4491){\makebox(0,0)[l]{\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(6568,5094){\makebox(0,0)[l]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(4021,4491){\makebox(0,0)[l]{\strut{}$H$}}%
      \csname LTb\endcsname%%
      \put(6163,5154){\makebox(0,0){\large (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4972,5683){\makebox(0,0){\strut{}Weighted graph partitioning}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3482,382){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(4175,382){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(4867,382){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(5560,382){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(6253,382){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(6568,574){\makebox(0,0)[l]{\strut{}$2 \cdot 10^{3}$}}%
      \csname LTb\endcsname%%
      \put(6568,1538){\makebox(0,0)[l]{\strut{}$4 \cdot 10^{3}$}}%
      \csname LTb\endcsname%%
      \put(6568,2502){\makebox(0,0)[l]{\strut{}$6 \cdot 10^{3}$}}%
      \csname LTb\endcsname%%
      \put(4867,2502){\makebox(0,0)[l]{\strut{}C}}%
      \csname LTb\endcsname%%
      \put(5560,959){\makebox(0,0){\scriptsize $C^*_{\text{metis}}=2539$}}%
      \csname LTb\endcsname%%
      \put(5797,1875){\makebox(0,0){\scriptsize $C^*_{\text{exp}}= 2442 \pm 157$}}%
      \csname LTb\endcsname%%
      \put(6163,2743){\makebox(0,0){\large (d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4927,4341){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4927,4642){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4927,4942){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4927,5242){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3376,845){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3376,1207){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3376,1569){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3376,1931){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3590,80){\makebox(0,0){\strut{}Iteration}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{stats-gpp-wgpp__pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

